Simulation-based Evaluation of Indoor Positioning Systems in Connected Aircraft Cabins

The manuscript discusses the increasing use of location-aware radio communication systems to support operational processes for the demanding aircraft cabin environment. In this context, the challenges for evaluation and integration of radio-based localization systems in the connected cabin are specifically addressed by proposing a hybrid deterministic and stochastic simulation approach, including both model-based ray-tracing and empirical residual simulation. The simulation approach is detailed in the manuscript and a methodology for applying and evaluating localization methods based on obtained geometric relations is conducted. This can also be used as a data generation and validation tool for data-driven localization methods, which further increase the localization accuracy and robustness. The derived location information can in return be used in order to perform operational prediction and optimization for efficient and sustainable passenger handling. A dataset derived from the introduced simulation platform is publicly available.

==> fig/decision_tree.tex <==
\begin{tikzpicture}[
    every tree node/.style={align=center,anchor=north},
    level distance=1.5cm,
    level 1/.style={sibling distance=1.cm},
    level 2/.style={sibling distance=.5cm}
]
\tikzset{
  box/.style={
    draw,
    rectangle,
    minimum width=4cm,
    minimum height=2em,
    inner sep=1ex,
  }
}
\Tree [.{Observability results}
        [.\node[box]{LOS}; 
            [.\node[box]{$\p{101}_{\text{LOS}}\sim \mathcal{N}(0,\sigma_r^2)$  }; ]
        ]
        [.\node[box]{OLOS};
            [.\node[box]{$\p{101}_{\text{OLOS}}\sim \mathcal{N}(0,2\sigma_r^2)$}; ]
        ]
        [.\node[box]{NLOS};
            [.\node[box]{$\p{101}_{\text{NLOS}}\sim\mathcal{LN}(\overline{R}_{\overline{r}},\sigma_{\overline{r}}^2)$}; ]
        ]
        %[.\node[box]{Outlier};
        %    [.\node[box]{$\p{101}_{\text{OUT}}\sim\mathcal U(-d,d_\mathrm{max}-d)$}; ]
        %]
    ]
\end{tikzpicture}

==> fig/markov.tex <==
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            %base/.style = {rectangle, rounded corners, draw=black,
           %                minimum width=23mm, minimum height=12mm,
        %               text width = 22mm,
         %                  text centered},
  		%	standard/.style = {rectangle, draw=black,
          %                 minimum width=2.5cm, minimum height=1cm,
           %                text width = 3cm,
            %               text centered, font=\sffamily},
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=2.5cm, minimum height=1.3cm,
                           text width = 2.5cm, fill=gray!25,
                           text centered},
  			standard/.style = {rectangle, rounded corners, draw=black,
                           minimum width=2.5cm, minimum height=1.3cm,
                           text width = 2.5cm, fill=gray!25,
                           text centered},
            line/.style={draw, very thick, ->},
            standard1/.style = {rectangle, rounded corners, draw=black,
                           minimum width=2.5cm, minimum height=1.3cm,
                           text width = 2.5cm, fill=gray!25,
                           text centered},
}
   
\begin{tikzpicture}[node distance=1.9cm,
    every node/.style={fill=white}, align=center]
  % Specification of nodes (position, etc.)
  \node (start)             [standard]              {{\textbf{Initialization} \\ $\text{dom}(\boldsymbol{\mathcal{X}})$}};
  \node (predict) [base, above of=start, yshift=.6cm] {{\textbf{Prediction} \\ $\overline{\boldsymbol{p}}_{t}$}};
  \node (observe) [base, right of=predict, xshift=2.5cm] {{\textbf{Observation}\\$\boldsymbol{p}_{t}$}};
  
  \node (data) [standard] at (observe |- start) {{\textbf{Observations}}};
  
  \begin{pgfonlayer}{bg} 
   \begin{scope}
        \node (data2) [standard, xshift=0.26cm, yshift=.26cm] at (observe |- start) {};
        \node (data1) [standard, xshift=0.13cm, yshift=0.13cm] at (observe |- start) {};
        %\node (data2) [standard, above of=data1, xshift=0.1cm, yshift=.2cm] {{Subtracted CIR}};
       \end{scope}
 \end{pgfonlayer}
 

  
  \node (estimate) [standard1, right of=observe, xshift=1.75cm] {{\textbf{Estimation}\\$\boldsymbol{\hat{\mathcal{X}}_t}$}};

   \path[line] (start) -- node[midway,left, xshift=-0.1cm] {{$t=0$}} (predict);
   \path[line] (data) -- node[midway,right, xshift=0.1cm] {{$t=1:T$}} (observe);
   \path[line] (observe) -- (estimate);
   %\path[line] (predict.north) ++ (0cm,.5cm) -| (observe.north);
    \path[line, <-] (predict) to[bend right=50](observe);
    \path[line] (predict) to[bend left=50](observe);
  \end{tikzpicture}


